Using $LDL^{T}$ factorizations in Newton's method for solving general large-scale algebraic Riccati equations

Continuous-time algebraic Riccati equations can be found in many disciplines in different forms. In the case of small-scale dense coefficient matrices, stabilizing solutions can be computed to all possible formulations of the Riccati equation. This is not the case when it comes to large-scale sparse coefficient matrices. In this paper, we provide a reformulation of the Newton-Kleinman iteration scheme for continuous-time algebraic Riccati equations using indefinite symmetric low-rank factorizations. This allows the application of the method to the case of general large-scale sparse coefficient matrices. We provide convergence results for several prominent realizations of the equation and show in numerical examples the effectiveness of the approach.

==> graphics/rail_br.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/large_rail_nm_br.dat}\tableNEWTON
  \pgfplotstableread{graphics/data/large_rail_ri_br.dat}\tableRI

  \begin{semilogyaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 14,
    ymin = 1e-15,
    ymax = 1e+1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {computation time (min)},
    ylabel = {implicit residual},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    clip mode          = individual]

    \addplot[newton] table[x index = 0, y index = 1] {\tableNEWTON};
    \addplot[ri] table[x index = 0, y index = 1] {\tableRI};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/rail_hinf.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/large_rail_nm_hinf.dat}\tableNEWTON
  \pgfplotstableread{graphics/data/large_rail_ri_hinf.dat}\tableRI

  \begin{semilogyaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 48,
    ymin = 1e-22,
    ymax = 1e+4,
    xminorticks = false,
    yminorticks = false,
    xlabel = {computation time (min)},
    ylabel = {implicit residual},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    clip mode          = individual]

    \addplot[newton] table[x index = 0, y index = 1] {\tableNEWTON};
    \addplot[ri] table[x index = 0, y index = 1] {\tableRI};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/rail_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 4,
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual]

    \addlegendimage{newton}
    \addlegendentry{\newton{}}

    \addlegendimage{ri}
    \addlegendentry{\ri{}}
  \end{axis}
\end{tikzpicture}


==> graphics/rail_lqg.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/large_rail_nm_lqg.dat}\tableNEWTON

  \begin{semilogyaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 40,
    ymin = 1e-14,
    ymax = 1e+2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {computation time (min)},
    ylabel = {implicit residual},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    clip mode          = individual]

    \addplot[newton] table[x index = 0, y index = 1] {\tableNEWTON};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/rail_pr.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/large_rail_nm_pr.dat}\tableNEWTON
  \pgfplotstableread{graphics/data/large_rail_ri_pr.dat}\tableRI

  \begin{semilogyaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 28,
    ymin = 1e-14,
    ymax = 1e+8,
    xminorticks = false,
    yminorticks = false,
    xlabel = {computation time (min)},
    ylabel = {implicit residual},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    clip mode          = individual]

    \addplot[newton] table[x index = 0, y index = 1] {\tableNEWTON};
    \addplot[ri] table[x index = 0, y index = 1] {\tableRI};
  \end{semilogyaxis}
\end{tikzpicture}

